Bug Priority Change: An Empirical Study on Apache Projects

In issue tracking systems, each bug is assigned a priority level (e.g., Blocker, Critical, Major, Minor, or Trivial in JIRA from highest to lowest), which indicates the urgency level of the bug. In this sense, understanding bug priority changes helps to arrange the work schedule of participants reasonably, and facilitates a better analysis and resolution of bugs. According to the data extracted from JIRA deployed by Apache, a proportion of bugs in each project underwent priority changes after such bugs were reported, which brings uncertainty to the bug fixing process. However, there is a lack of indepth investigation on the phenomenon of bug priority changes, which may negatively impact the bug fixing process. Thus, we conducted a quantitative empirical study on bugs with priority changes through analyzing 32 non-trivial Apache open source software projects. The results show that: (1) 8.3% of the bugs in the selected projects underwent priority changes; (2) the median priority change time interval is merely a few days for most (28 out of 32) projects, and half (50. 7%) of bug priority changes occurred before bugs were handled; (3) for all selected projects, 87.9% of the bugs with priority changes underwent only one priority change, most priority changes tend to shift the priority to its adjacent priority, and a higher priority has a greater probability to undergo priority change; (4) bugs that require bug-fixing changes of higher complexity or that have more comments are likely to undergo priority changes; and (5) priorities of bugs reported or allocated by a few specific participants are more likely to be modified, and maximally only one participant in each project tends to modify priorities.

==> (inline-0) <==
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|
>{\columncolor[HTML]{C0C0C0}}r }
\hline
\textbf{Project}                                                                              & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P1I\_I\\  \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P1D\_D\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2I\_II\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2I\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2I\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2D\_DD\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2D\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2D\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2R\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}P2R\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmI\_I\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmI\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmI\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmI\_IDI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmI\_DID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmD\_D\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmD\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmD\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmD\_IDI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmD\_DID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmR\_ID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmR\_DI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmR\_IDI\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}PmR\_DID\\ \end{tabular}}} & \textbf{\rotatebox{90}{\begin{tabular}[c]{@{}c@{}}Number of\\  patterns\end{tabular}}} \\ \hline
\textbf{ActiveMQ}                                                                             & \begin{tabular}[c]{@{}r@{}}71\\ 32.9\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}134\\ 62.0\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}5\\ 2.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{Ambari}                                                                               & \begin{tabular}[c]{@{}r@{}}248\\ 80.8\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}51\\ 16.6\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}2\\ 0.7\%\end{tabular}                                           &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}3\\ 1.0\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{7}}                                                             \\ \hline
\textbf{Arrow}                                                                                & \begin{tabular}[c]{@{}r@{}}141\\ 48.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}127\\ 43.8\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}2\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}11\\ 3.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{12}}                                                            \\ \hline
\textbf{Axis2}                                                                                & \begin{tabular}[c]{@{}r@{}}248\\ 58.4\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}112\\ 26.4\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}4\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}25\\ 5.9\%\end{tabular}                                          &                                                                                             & \begin{tabular}[c]{@{}r@{}}3\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.7\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}16\\ 3.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}5\\ 1.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{15}}                                                            \\ \hline
\textbf{Camel}                                                                                & \begin{tabular}[c]{@{}r@{}}41\\ 5.1\%\end{tabular}                                         & \begin{tabular}[c]{@{}r@{}}726\\ 90.0\%\end{tabular}                                       &                                                                                             &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}12\\ 1.5\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}7\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}6\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}7\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}4\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{CloudStack}                                                                           & \begin{tabular}[c]{@{}r@{}}501\\ 57.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}244\\ 28.0\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}18\\ 2.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}9\\ 1.0\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}8\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}7\\ 0.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}5\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}35\\ 4.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}16\\ 1.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 0.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}8\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{19}}                                                            \\ \hline
\textbf{Cordova}                                                                              & \begin{tabular}[c]{@{}r@{}}160\\ 19.7\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}570\\ 70.1\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}4\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}4\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}23\\ 2.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}19\\ 2.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}10\\ 1.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                          &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{19}}                                                            \\ \hline
\textbf{Drill}                                                                                & \begin{tabular}[c]{@{}r@{}}293\\ 50.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}222\\ 38.3\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}4\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}10\\ 1.7\%\end{tabular}                                          &                                                                                             & \begin{tabular}[c]{@{}r@{}}35\\ 6.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}9\\ 1.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{Flink}                                                                                & \begin{tabular}[c]{@{}r@{}}1,051\\ 51.3\%\end{tabular}                                      & \begin{tabular}[c]{@{}r@{}}579\\ 28.3\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}73\\ 3.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}30\\ 1.5\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}12\\ 0.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}40\\ 2.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}13\\ 0.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}82\\ 4.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}43\\ 2.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}22\\ 1.1\%\end{tabular}                                         & \begin{tabular}[c]{@{}r@{}}22\\ 1.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}11\\ 0.5\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}17\\ 0.8\%\end{tabular}                                         & \begin{tabular}[c]{@{}r@{}}26\\ 1.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}6\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}4\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}4\\ 0.2\%\end{tabular}                                            & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{22}}                                                            \\ \hline
\textbf{Geode}                                                                                & \begin{tabular}[c]{@{}r@{}}27\\ 18.0\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}115\\ 76.7\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}1\\ 0.7\%\end{tabular}                                           &                                                                                             &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.7\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}5\\ 3.3\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{6}}                                                             \\ \hline
\textbf{Groovy}                                                                               & \begin{tabular}[c]{@{}r@{}}166\\ 47.2\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}159\\ 45.2\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.9\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}4\\ 1.1\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}14\\ 4.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{10}}                                                            \\ \hline
\textbf{Guacamole}                                                                            & \begin{tabular}[c]{@{}r@{}}11\\ 5.3\%\end{tabular}                                         & \begin{tabular}[c]{@{}r@{}}186\\ 89.0\%\end{tabular}                                       &                                                                                             &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}4\\ 1.9\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 1.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 1.0\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{7}}                                                             \\ \hline
\textbf{Hadoop}                                                                               & \begin{tabular}[c]{@{}r@{}}1,322\\ 58.9\%\end{tabular}                                      & \begin{tabular}[c]{@{}r@{}}693\\ 30.9\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}38\\ 1.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}20\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}10\\ 0.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}20\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}7\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}84\\ 3.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}17\\ 0.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}7\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}12\\ 0.5\%\end{tabular}                                          &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{17}}                                                            \\ \hline
\textbf{HBase}                                                                                & \begin{tabular}[c]{@{}r@{}}675\\ 59.1\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}353\\ 30.9\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}30\\ 2.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}7\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}13\\ 1.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}33\\ 2.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}10\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.2\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}3\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{15}}                                                            \\ \hline
\textbf{Hive}                                                                                 & \begin{tabular}[c]{@{}r@{}}366\\ 71.9\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}106\\ 20.8\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}6\\ 1.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}7\\ 1.4\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}4\\ 0.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.6\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}12\\ 2.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{11}}                                                            \\ \hline
\textbf{Hudi}                                                                                 & \begin{tabular}[c]{@{}r@{}}104\\ 56.5\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}26\\ 14.1\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}7\\ 3.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}11\\ 6.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}7\\ 3.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}10\\ 5.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}5\\ 2.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 1.6\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{16}}                                                            \\ \hline
\textbf{Ignite}                                                                               & \begin{tabular}[c]{@{}r@{}}290\\ 49.8\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}215\\ 36.9\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}9\\ 1.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}11\\ 1.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}9\\ 1.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}6\\ 1.0\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}24\\ 4.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}5\\ 0.9\%\end{tabular}                                           &                                                                                            & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}4\\ 0.7\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                            &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{15}}                                                            \\ \hline
\textbf{Impala}                                                                               & \begin{tabular}[c]{@{}r@{}}638\\ 44.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}530\\ 37.0\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}43\\ 3.0\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}27\\ 1.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}8\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}26\\ 1.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}51\\ 3.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}32\\ 2.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}13\\ 0.9\%\end{tabular}                                         & \begin{tabular}[c]{@{}r@{}}10\\ 0.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.2\%\end{tabular}                                           &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}6\\ 0.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}16\\ 1.1\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            &                                                                                              & \begin{tabular}[c]{@{}r@{}}9\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                            & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{22}}                                                            \\ \hline
\textbf{Jackrabbit-Oak}                                                                       & \begin{tabular}[c]{@{}r@{}}76\\ 45.2\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}80\\ 47.6\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}2\\ 1.2\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}6\\ 3.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                            &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{8}}                                                             \\ \hline
\textbf{Kafka}                                                                                & \begin{tabular}[c]{@{}r@{}}429\\ 69.5\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}116\\ 18.8\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}15\\ 2.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}10\\ 1.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}23\\ 3.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}8\\ 1.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}4\\ 0.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}2\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{14}}                                                            \\ \hline
\textbf{Lucene}                                                                               & \begin{tabular}[c]{@{}r@{}}62\\ 30.2\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}129\\ 64.2\%\end{tabular}                                       &                                                                                             & \begin{tabular}[c]{@{}r@{}}2\\ 1.0\%\end{tabular}                                           &                                                                                             &                                                                                             &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}5\\ 2.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{7}}                                                             \\ \hline
\textbf{Mesos}                                                                                & \begin{tabular}[c]{@{}r@{}}246\\ 57.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}118\\ 27.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}6\\ 1.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}12\\ 2.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 0.7\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}18\\ 4.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}4\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}4\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 1.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.2\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}4\\ 0.9\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{16}}                                                            \\ \hline
\textbf{NetBeans}                                                                             & \begin{tabular}[c]{@{}r@{}}107\\ 34.1\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}152\\ 48.4\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}9\\ 2.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}5\\ 1.6\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}6\\ 1.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}10\\ 3.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}15\\ 4.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\end{tabular}                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          &                                                                                             & \begin{tabular}[c]{@{}r@{}}2\\ 0.6\%\end{tabular}                                           &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{15}}                                                            \\ \hline
\textbf{NiFi}                                                                                 & \begin{tabular}[c]{@{}r@{}}111\\ 50.2\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}94\\ 42.5\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.9\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}8\\ 3.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.9\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{OFBiz}                                                                                & \begin{tabular}[c]{@{}r@{}}43\\ 20.0\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}153\\ 71.2\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}7\\ 3.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             & \begin{tabular}[c]{@{}r@{}}4\\ 1.9\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{8}}                                                             \\ \hline
\textbf{Ozone}                                                                                & \begin{tabular}[c]{@{}r@{}}156\\ 80.4\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}24\\ 12.4\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}5\\ 2.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 1.0\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}5\\ 2.6\%\end{tabular}                                           &                                                                                             &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{7}}                                                             \\ \hline
\textbf{Qpid}                                                                                 & \begin{tabular}[c]{@{}r@{}}50\\ 23.4\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}149\\ 69.6\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}6\\ 2.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{Solr}                                                                                 & \begin{tabular}[c]{@{}r@{}}183\\ 48.5\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}164\\ 43.5\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}3\\ 0.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}7\\ 1.9\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}11\\ 2.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}3\\ 0.8\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.3\%\end{tabular}                                            &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{11}}                                                            \\ \hline
\textbf{Spark}                                                                                & \begin{tabular}[c]{@{}r@{}}662\\ 37.3\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}894\\ 50.4\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}39\\ 2.2\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}15\\ 0.8\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}9\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}16\\ 0.9\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}10\\ 0.6\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}12\\ 0.7\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}61\\ 3.4\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}23\\ 1.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}6\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}7\\ 0.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                           &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            & \begin{tabular}[c]{@{}r@{}}5\\ 0.3\%\end{tabular}                                          & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.1\%\end{tabular}                                           &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}5\\ 0.3\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.1\%\end{tabular}                                            &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{20}}                                                            \\ \hline
\textbf{Thrift}                                                                               & \begin{tabular}[c]{@{}r@{}}54\\ 29.5\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}113\\ 61.7\%\end{tabular}                                       &                                                                                             & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}5\\ 2.7\%\end{tabular}                                           &                                                                                             & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.6\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 1.1\%\end{tabular}                                           &                                                                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                          &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{9}}                                                             \\ \hline
\textbf{Traffic Server}                                                                       & \begin{tabular}[c]{@{}r@{}}110\\ 66.7\%\end{tabular}                                       & \begin{tabular}[c]{@{}r@{}}42\\ 25.5\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}3\\ 1.8\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                           &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}8\\ 4.8\%\end{tabular}                                           &                                                                                             &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \begin{tabular}[c]{@{}r@{}}1\\ 0.6\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{6}}                                                             \\ \hline
\textbf{Wicket}                                                                               & \begin{tabular}[c]{@{}r@{}}30\\ 14.2\%\end{tabular}                                        & \begin{tabular}[c]{@{}r@{}}168\\ 79.2\%\end{tabular}                                       &                                                                                             &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}3\\ 1.4\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.9\%\end{tabular}                                           & \begin{tabular}[c]{@{}r@{}}2\\ 0.9\%\end{tabular}                                           &                                                                                            & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                             &                                                                                              &                                                                                              &                                                                                            &                                                                                             & \begin{tabular}[c]{@{}r@{}}1\\ 0.5\%\end{tabular}                                           &                                                                                              &                                                                                              &                                                                                             &                                                                                             &                                                                                              &                                                                                              & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{10}}                                                            \\ \hline
\textbf{All projects}                                                                         & \cellcolor[HTML]{FFFFFF}\textbf{\begin{tabular}[c]{@{}r@{}}8,762\\ 47.5\%\end{tabular}}    & \textbf{\begin{tabular}[c]{@{}r@{}}7,544\\ 40.9\%\end{tabular}}                            & \textbf{\begin{tabular}[c]{@{}r@{}}328\\ 1.8\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}209\\ 1.1\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}52\\ 0.3\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}181\\ 1.0\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}125\\ 0.7\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}57\\ 0.3\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}618\\ 3.4\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}232\\ 1.3\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}83\\ 0.5\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}68\\ 0.4\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}27\\ 0.1\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}1\\ \textless{}0.1\%\end{tabular}}                                                                                   & \textbf{\begin{tabular}[c]{@{}r@{}}3\\ \textless{}0.1\%\end{tabular}}                                                                                   & \textbf{\begin{tabular}[c]{@{}r@{}}61\\ 0.3\%\end{tabular}}                                & \textbf{\begin{tabular}[c]{@{}r@{}}69\\ 0.4\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}23\\ 0.1\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}1\\ \textless{}0.1\%\end{tabular}}                                                                                   & \textbf{\begin{tabular}[c]{@{}r@{}}1\\ \textless{}0.1\%\end{tabular}}                                                                                   & \textbf{\begin{tabular}[c]{@{}r@{}}53\\ 0.3\%\end{tabular}}                                 & \textbf{\begin{tabular}[c]{@{}r@{}}10\\ \textless{}0.1\%\end{tabular}}                                                                                 & \textbf{\begin{tabular}[c]{@{}r@{}}12\\ \textless{}0.1\%\end{tabular}}                                                                                  & \textbf{\begin{tabular}[c]{@{}r@{}}9\\ \textless{}0.1\%\end{tabular}}                                                                                   & \multicolumn{1}{r|}{\cellcolor[HTML]{C0C0C0}\textbf{\begin{tabular}[c]{@{}r@{}}24\end{tabular}}}            \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{\begin{tabular}[c]{@{}c@{}}Number of\\ projects\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
\hline
                                   & \multicolumn{3}{c}{\textbf{Blocker}}                                                                    & \multicolumn{3}{c}{\textbf{Critical}}                                                                   & \multicolumn{3}{c}{\textbf{Major}}                                                                      & \multicolumn{3}{c}{\textbf{Minor}}                                                                      & \multicolumn{3}{c}{\textbf{Trivial}}                                                                    \\ \cline{2-16} 
\multirow{-2}{*}{\textbf{Project}} & \multicolumn{1}{c}{\textbf{\#OR}} & \multicolumn{1}{c}{\textbf{\#PC}} & \multicolumn{1}{c}{\textbf{\%PC}} & \multicolumn{1}{c}{\textbf{\#OR}} & \multicolumn{1}{c}{\textbf{\#PC}} & \multicolumn{1}{c}{\textbf{\%PC}} & \multicolumn{1}{c}{\textbf{\#OR}} & \multicolumn{1}{c}{\textbf{\#PC}} & \multicolumn{1}{c}{\textbf{\%PC}} & \multicolumn{1}{c}{\textbf{\#OR}} & \multicolumn{1}{c}{\textbf{\#PC}} & \multicolumn{1}{c}{\textbf{\%PC}} & \multicolumn{1}{c}{\textbf{\#OR}} & \multicolumn{1}{c}{\textbf{\#PC}} & \multicolumn{1}{c}{\textbf{\%PC}} \\ \hline
ActiveMQ                           & 191                               & 43                                & \textbf{22.5\%}                   & 451                               & 53                                & 11.8\%                            & 3,835                              & 116                               & 3.0\%                             & 718                               & 18                                & 2.5\%                             & 94                                & 1                                 & 1.1\%                             \\
Ambari                             & 1,613                              & 25                                & 1.5\%                             & 4,282                              & 43                                & 1.0\%                             & 11,686                             & 220                               & 1.9\%                             & 610                               & 24                                & 3.9\%                             & 87                                & 5                                 & \textbf{5.7\%}                    \\
Arrow                              & 369                               & 75                                & \textbf{20.3\%}                   & 262                               & 35                                & 13.4\%                            & 4,309                              & 181                               & 4.2\%                             & 851                               & 23                                & 2.7\%                             & 101                               & 2                                 & 2.0\%                             \\
Axis2                              & 632                               & 135                               & \textbf{21.4\%}                   & 555                               & 74                                & 13.3\%                            & 3,260                              & 261                               & 8.0\%                             & 549                               & 30                                & 5.5\%                             & 61                                & 3                                 & 4.9\%                             \\
Camel                              & 72                                & 47                                & \textbf{65.3\%}                   & 241                               & 140                               & 58.1\%                            & 4,441                              & 642                               & 14.5\%                            & 1,774                              & 33                                & 1.9\%                             & 97                                & 5                                 & 5.2\%                             \\
CloudStack                         & 1,327                              & 186                               & \textbf{14.0\%}                   & 2,391                              & 285                               & 11.9\%                            & 4,432                              & 509                               & 11.5\%                            & 666                               & 45                                & 6.8\%                             & 72                                & 2                                 & 2.8\%                             \\
Cordova                            & 483                               & 181                               & \textbf{37.5\%}                   & 700                               & 200                               & 28.6\%                            & 6,426                              & 448                               & 7.0\%                             & 1,903                              & 80                                & 4.2\%                             & 184                               & 7                                 & 3.8\%                             \\
Drill                              & 267                               & 47                                & \textbf{17.6\%}                   & 609                               & 81                                & 13.3\%                            & 4,394                              & 469                               & 10.7\%                            & 776                               & 44                                & 5.7\%                             & 35                                & 3                                 & 8.6\%                             \\
Flink                              & 1,559                              & 294                               & 18.9\%                            & 2,057                              & 508                               & 24.7\%                            & 7,424                              & 1,513                              & 20.4\%                            & 1,716                              & 145                               & 8.4\%                             & 169        & 169        & \textbf{100.0\%}                  \\
Geode                              & 17                                & 4                                 & \textbf{23.5\%}                   & 38                                & 7                                 & 18.4\%                            & 5,188                              & 132                               & 2.5\%                             & 289                               & 12                                & 4.2\%                             & 55                                & 3                                 & 5.5\%                             \\
Groovy                             & 327                               & 70                                & \textbf{21.4\%}                   & 498                               & 80                                & 16.1\%                            & 5,181                              & 199                               & 3.8\%                             & 1,214                              & 30                                & 2.5\%                             & 79                                & 2                                 & 2.5\%                             \\
Guacamole                          & 70                                & 11                                & 15.7\%                            & 77                                & 28                                & \textbf{36.4\%}                   & 489                               & 173                               & 35.4\%                            & 388                               & 14                                & 3.6\%                             & 58                                & 0                                 & 0.0\%                             \\
Hadoop                             & 2,293                             & 297                               & 13.0\%                            & 2,132                              & 343                               & \textbf{16.1\%}                   & 16,946                             & 1,574                              & 9.3\%                             & 4,112                              & 234                               & 5.7\%                             & 822                               & 59                                & 7.2\%                             \\
HBase                              & 815                               & 104                               & \textbf{12.8\%}                   & 1,366                              & 157                               & 11.5\%                            & 8,297                              & 848                               & 10.2\%                            & 2,452                              & 139                               & 5.7\%                             & 569                               & 24                                & 4.2\%                             \\
Hive                               & 499                               & 39                                & \textbf{7.8\%}                    & 1,113                              & 76                                & 6.8\%                             & 11,513                             & 368                               & 3.2\%                             & 1,450                              & 61                                & 4.2\%                             & 280                               & 5                                 & 1.8\%                             \\
Hudi                               & 327                               & 62                                & 19.0\%                            & 143                               & 39                                & \textbf{27.3\%}                   & 867                               & 142                               & 16.4\%                            & 95                                & 15                                & 15.8\%                            & 3                                 & 0                                 & 0.0\%                             \\
Ignite                             & 600                               & 80                                & 13.3\%                            & 963                               & 150                               & \textbf{15.6\%}                   & 5,489                              & 393                               & 7.2\%                             & 771                               & 47                                & 6.1\%                             & 93                                & 4                                 & 4.3\%                             \\
Impala                             & 1,659                              & 267                               & 16.1\%                            & 1,522                              & 369                               & 24.2\%                            & 3,906                              & 1,053                              & \textbf{27.0\%}                   & 903                               & 100                               & 11.1\%                            & 40                                & 3                                 & 7.5\%                             \\
Jackrabbit-Oak                     & 139                               & 15                                & \textbf{10.8\%}                   & 150                               & 11                                & 7.3\%                             & 2,766                              & 132                               & 4.8\%                             & 798                               & 21                                & 2.6\%                             & 54                                & 2                                 & 3.7\%                             \\
Kafka                              & 791                               & 86                                & 10.9\%                            & 758                               & 89                                & \textbf{11.7\%}                   & 4,862                              & 463                               & 9.5\%                             & 979                               & 57                                & 5.8\%                             & 119                               & 6                                 & 5.0\%                             \\
Lucene                             & 162                               & 21                                & 13.0\%                            & 116                               & 20                                & \textbf{17.2\%}                   & 2,959                              & 154                               & 5.2\%                             & 1,029                              & 15                                & 1.5\%                             & 148                               & 3                                 & 2.0\%                             \\
Mesos                              & 429                               & 73                                & 17.0\%                            & 360                               & 82                                & \textbf{22.8\%}                   & 3,953                              & 323                               & 8.2\%                             & 612                               & 30                                & 4.9\%                             & 78                                & 2                                 & 2.6\%                             \\
Netbeans                           & 262                               & 105                               & \textbf{40.1\%}                   & 382                               & 56                                & 14.7\%                            & 3,319                              & 152                               & 4.6\%                             & 1,036                              & 57                                & 5.5\%                             & 118                               & 7                                 & 5.9\%                             \\
NiFi                               & 268                               & 39                                & \textbf{14.6\%}                   & 357                               & 26                                & 7.3\%                             & 2,820                              & 135                               & 4.8\%                             & 1,050                              & 37                                & 3.5\%                             & 171                               & 2                                 & 1.2\%                             \\
OFBiz                              & 84                                & 27                                & \textbf{32.1\%}                   & 183                               & 58                                & 31.7\%                            & 2,880                              & 110                               & 3.8\%                             & 1,455                              & 33                                & 2.3\%                             & 376                               & 10                                & 2.7\%                             \\
Ozone                              & 238                               & 16                                & 6.7\%                             & 184                               & 17                                & \textbf{9.2\%}                    & 2,005                              & 169                               & 8.4\%                             & 210                               & 7                                 & 3.3\%                             & 43                                & 0                                 & 0.0\%                             \\
Qpid                               & 192                               & 32                                & \textbf{16.7\%}                   & 218                               & 20                                & 9.2\%                             & 3,938                              & 157                               & 4.0\%                             & 868                               & 19                                & 2.2\%                             & 111                               & 2                                 & 1.8\%                             \\
Solr                               & 346                               & 69                                & \textbf{19.9\%}                   & 399                               & 46                                & 11.5\%                            & 4,937                              & 240                               & 4.9\%                             & 1,701                              & 50                                & 2.9\%                             & 239                               & 8                                 & 3.3\%                             \\
Spark                              & 1,239                              & 311                               & 25.1\%                            & 1,400                              & 373                               & \textbf{26.6\%}                   & 11,002                             & 1,111                             & 10.1\%                            & 3,288                              & 209                               & 6.4\%                             & 364                               & 24                                & 6.6\%                             \\
Thrift                             & 137                               & 30                                & \textbf{21.9\%}                   & 214                               & 46                                & 21.5\%                            & 2,136                              & 104                               & 4.9\%                             & 617                               & 20                                & 3.2\%                             & 156                               & 2                                 & 1.3\%                             \\
Traffic Server                      & 124                               & 11                                & 8.9\%                             & 127                               & 15                                & \textbf{11.8\%}                   & 2,642                              & 147                               & 5.6\%                             & 270                               & 6                                 & 2.2\%                             & 42                                & 0                                 & 0.0\%                             \\
Wicket                             & 61                                & 24                                & \textbf{39.3\%}                   & 192                               & 70                                & 36.5\%                            & 2,991                              & 108                               & 3.6\%                             & 1,009                              & 22                                & 2.2\%                             & 168                               & 4                                 & 2.4\%                             \\
All Projects                       & 17,592                             & 2,826                              & \textbf{16.1\%}                   & 24,440                             & 3,597                              & 14.7\%                            & 161,293                            & 12,746                             & 7.9\%                             & 36,159                             & 1,677                              & 4.6\%                             & 5,086                              & 369                               & 7.3\%                             \\ \hline
\end{tabular}
